Connection Between Kinetic Energy And Vorticity Blow-up in 3-D Navier-Stokes Fluid

In this paper the author formulates and proves a theorem that relates smoothness of kinetic energy and smoothness of vorticity in a 3-D Navier-Stokes fluid. Setting velocity and vorticity boundary conditions, a direct relation arises between kinetic energy and the squared Euclidean norm of the vorticity. As a direct result, their smoothness is closely related.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

